Active learning of the thermodynamics-dynamics tradeoff in protein condensates

Phase-separated biomolecular condensates exhibit a wide range of dynamical properties, which depend on the sequences of the constituent proteins and RNAs. However, it is unclear to what extent condensate dynamics can be tuned without also changing the thermodynamic properties that govern phase separation. Using coarse-grained simulations of intrinsically disordered proteins, we show that the dynamics and thermodynamics of homopolymer condensates are strongly correlated, with increased condensate stability being coincident with low mobilities and high viscosities. We then apply an "active learning" strategy to identify heteropolymer sequences that break this correlation. This data-driven approach and accompanying analysis reveal how heterogeneous amino-acid compositions and non-uniform sequence patterning map to a range of independently tunable dynamical and thermodynamic properties of biomolecular condensates. Our results highlight key molecular determinants governing the physical properties of biomolecular condensates and establish design rules for the development of stimuli-responsive biomaterials.

==> (inline-0) <==
\begin{tabular}{|p{0.75cm}|p{12cm}|}
    \hline
P35 & YWWWWYWPYFHYWWWYWFMWWHIFYWLWVHYYLYWWYFYYYHPYIWYHYA \\
\hline
P34 & YWWWWYWPYFHYWWWYWFMWWHIFYWHWWHYYLYHWYFYYWQNYGWYHLF \\
\hline
P33 & YWWWWYWPYFHYWWWYWFMWWHIFYWHWVHYYLYHWYFYYYQPYIWYHLA \\
\hline
P32 & YWWWWYWPYFHYWWWYWFTWWHIYYWHWVYYYLYWWYFYYYQMNMWYHLR \\
\hline
P31 & YWWWWYWPYFFYWWWYWFPWWTIFYWHWVHYTYYHWYFWYYQPYIIYHWA \\
\hline
P30 & WFWWYFLPYFHYFWWFWFIWWHHFYWHWVHYYLYHWYFYYYQPYIWYHLA \\
\hline
P29 & YWWWWYWPYFPYWWWYWPMWYMIFYWHYVPYYLYYWYMYVYQPYHWIMLA \\
\hline
P28 & MHWYWHWNHWWNWYHHWWYWKYSHPWWFLWAPRWHWWHHHMYYWWHWWCH \\
\hline
P27 & RQFWFPEDRFQWFFWWWWWWWFWPWWWWWWWFWPWWWWP \\
\hline
P26 & DKRQFFEWWWTWNFWYFFYNFWWWWWWWFWPWWWWPWWWWP \\
\hline
P25 & AEEDTVWAFFWVFWWWSWFWFWPWTFWFFWWWWWWWFWPWWWWW \\
\hline
P24 & VHFWFYWWWNWWWPWPEWWFWFWFFWWWWWWWFWWP \\
\hline
P23 & DFLEFDFYWEFWWHWYAWFAPWWWWFWWWWWWWFWPWWWWP \\
\hline
P22 & PWWFWWWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
\hline
P21 & GFWPYGPIWWWWWCIWIIWYLFGFWMWHWANIMHCGWWWWYPMCT \\
\hline
P20 & WIWNWGCLVIFWWPWPWWWFWYCWYWPVWIYWWY \\
\hline
P19 & GPHWVHWPHHPYHHWWWHHLTLFYWHIYFHGWFFIHTHYL \\
\hline
P18 & IPWWWWFWWWWWATWWWWYMWWSWWVA \\
\hline
P17 & HEWDDEDWTQHHHHHAHEHHHHRTIEWQTDHDVLRHHHKQHMSRKLHRHR \\
\hline
P16 & WFWWYYLWYYMWWYMFGFFYYPFFWYFC \\
\hline
P15 & MHWYWHWNHWWHWYHHWWHFVWVHHYWH \\
\hline
P14 & FWWFWPWIGFFFWIFYSFFFTWIFPHWFFYA \\
\hline
P13 & YEDDDFERDEDKWYGTFEFLWKHMRQYYKCREKARIWKYVRRWKLKMRRT \\
\hline
P12 & PWWFWWWPWWWWWVVWPWWWW \\
\hline
P11 & DFFWFFWWWWWWWFWPWWWWP \\
\hline
P10 & RAYWWHGWPWWWPLPWYWWFHWRWWYK \\
\hline
P9 & PPWPGPWWWWRWWWFWWWWWW \\
\hline
P8 & EEEEWIHYTTYWYYFYKKRRK \\
\hline
P7 & TKRGRTARKTGALCRTYFACYSDDDVDVDIDE \\
\hline
P6 & RRRKMTFWWWTFWIEEFMEEE \\
\hline
P5 & RRRKKKFKWQTLWAEETEEEE \\
\hline
P4 & DDDMQAFLTFTWWYLIMRKKK \\
\hline
P3 & DDEMDTTLTFTWWFLIVRKKK \\
\hline
P2 & KKKLPYLPIGYFWYDPPDYPD \\
\hline
P1 & KKPPWPWPFPIPDPWFPPPPD \\
\hline
    \end{tabular}
\begin{tabular}{|p{1.5cm}|p{12cm}|}
    \hline
        \textbf{Replicate} & \textbf{Sequence} \\
    \hline
        P1 & KKPPWPWPFPIPDPWFPPPPD\\
    \hline
        1 & IGLRAQTWPPMWQQWILPQPD\\
    \hline
        2 & DWWEDLQYPQPFRKQMWRWEK\\
    \hline
        3 & KKPTWPWPGPIPFPWFPSPPF\\
    \hline
        4 & RRRCKKMDYTHMPDLITDTED\\
    \hline
        5 & YDNTFRQCTPGMWFIVCLWMM\\
    \hline
    \end{tabular}
\begin{tabular}{|p{1.5cm}|p{12cm}|}
    \hline
        \textbf{Replicate} & \textbf{Sequence} \\
    \hline
        P8 & EEEEWIHYTTYWYYFYKKRRK\\
    \hline
        1 & TWRPRTARKTFAMPYTYWYCYSDDDVDEDNL\\
    \hline
        2 & DDEGDCGPCDDCMPFKPEFVLLTFTWWFLIVRKKK\\
    \hline
        2 & DDDDIPQLWDSRTFKILKFLIWFLIVRKKK\\
    \hline
        4 & RRRKKKLRSKKKFCWQTEWAEETEEEE\\
    \hline
    \end{tabular}
\begin{tabular}{|p{1.5cm}|p{12cm}|}
    \hline
        \textbf{Replicate} & \textbf{Sequence} \\
    \hline
       P14 & FWWFWPWIGFFFWIFYSFFFTWIFPHWFFYA\\
    \hline
        P15 & MHWYWHWNHWWHWYHHWWHFVWVHHYWH\\
    \hline
        1 & DDNTWDWNHMVPEHHDDVIFHWNHWWHWYHHWWHWWHFVWVHHYWH\\
    \hline
    \end{tabular}
\begin{tabular}{|p{1.5cm}|p{12cm}|}
    \hline
        \textbf{Replicate} & \textbf{Sequence} \\
    \hline
         P21 &  GFWPYGPIWWWWWCIWIIWYLFGFWMWHWANIMHCGWWWWYPMCT\\
    \hline
         P22 & PWWFWWWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
    \hline
         P23 & DFLEFDFYWEFWWHWYAWFAPWWWWFWWWWWWWFWPWWWWP\\
    \hline
        P24 & VHFWFYWWWNWWWPWPEWWFWFWFFWWWWWWWFWWP\\
    \hline
        3 & QRWFPWWKESTWWESHWWWFWYCRWWFWWWLWWWWWYWPVWIYWWY\\
    \hline
        4 & WWRHWYWPPHGQYQWDLQPWHWLPWVYWWHWYWWWFWLYIYPFYWPHYW\\
    \hline
        5 & QAWRWHWIRWRIWWHWWAYHQHWWWWRWWWFWWWWWWWWW\\
    \hline
    \end{tabular}
    \label{tab:GA_b4}
\end{table}

% --- supplement: supplementary-cf-arxiv.tex ---

\newgeometry{margin=1.8cm} % modify this if you need even more space
\begin{landscape}

  \scriptsize{
\begin{longtable}{|p{0.6cm}|p{10.8cm}|p{0.6cm}|p{10.8cm}|}
\caption{Counterfactual sequences for Pareto-optimal sequences}\label{tab:counterfactuals}\\\hline
\endfirsthead
\caption*{Table \ref{tab:counterfactuals} continued:}\\\hline
\endhead
\endfoot
\hline\endlastfoot
$\mathcal{C}_{ 1,1 }$ & PWLYWWWPFPWPPIFPWPPPP&  $\mathcal{C}_{ 1,2 }$ & FFCWPWPLPLPPPLPPFFVWP \\
$\mathcal{C}_{ 1,3 }$ & DLDLLLPYAWPWLLWYLFLKK&  $\mathcal{C}_{ 1,4 }$ & PWPLWAWLPLPTGPPPWCPLP \\
$\mathcal{C}_{ 1,5 }$ & LLPWFTPPPWWWLWWPPWGPP&  $\mathcal{C}_{ 1,6 }$ & PPIPPPPWWDWPWPWPWKPPR \\
$\mathcal{C}_{ 1,7 }$ & KKPPGPPPGPWWWWFPCTGFWFPPPPD & & \\ 
\hline 
$\mathcal{C}_{ 2,1 }$ & DDDPFLTYYWWFYPTFGLKKK&  $\mathcal{C}_{ 2,2 }$ & DDDLYLWFYWWPLPPWPRKPK \\
$\mathcal{C}_{ 2,3 }$ & DDGDWWWIWGTWTPPKPKKWW&  $\mathcal{C}_{ 2,4 }$ & DDDIWIIWVYIIIILKIRKIT \\
$\mathcal{C}_{ 2,5 }$ & KKKVWMWLMMLDLWLLMDLDV&  $\mathcal{C}_{ 2,6 }$ & DDDGTAFWTFTWYYIWLKKKY \\
\hline 
$\mathcal{C}_{ 3,1 }$ & TWEEEEYDWYTQWMNKKKKYK&  $\mathcal{C}_{ 3,2 }$ & LDDDDWGLLCYLYFWCTRKKK \\
$\mathcal{C}_{ 3,3 }$ & TRKKKTTPWTRWTFTDEDDDT&  $\mathcal{C}_{ 3,4 }$ & EDEVDYYTVQTMWWTYYMRKKK \\
$\mathcal{C}_{ 3,5 }$ & GDDDDYYPDPYVPYKFRKKRY&  $\mathcal{C}_{ 3,6 }$ & DGDDDDLYVPYCWLYPRKKRK \\
$\mathcal{C}_{ 3,7 }$ & RKKKIPPWIPGYWADYWGDDD&  $\mathcal{C}_{ 3,8 }$ & KRKKKTLNQWFLMLWDIDDEE \\
$\mathcal{C}_{ 3,9 }$ & KKKMKLLGYYYYWMLIWDDDD&  $\mathcal{C}_{ 3,10 }$ & DEDEIIWIILLFYYLLFRKKK \\
$\mathcal{C}_{ 3,11 }$ & EELEEEWWLLFLMWRLQKKRK&  $\mathcal{C}_{ 3,12 }$ & KKRVKLTLLTWTLFHLDDDDL \\
$\mathcal{C}_{ 3,13 }$ & AKIIRINIKRKIWRIMLGWGEDEENDYD&  $\mathcal{C}_{ 3,14 }$ & WDDDDILLLNVLYWPKRKKKL \\
$\mathcal{C}_{ 3,15 }$ & KKKRYLLIQWLILQWIEQDED&  $\mathcal{C}_{ 3,16 }$ & DDDPDYPIYIGMIPYIRRCRR \\
$\mathcal{C}_{ 3,17 }$ & DDDDDYGLYVILPIFGRKRKK&  $\mathcal{C}_{ 3,18 }$ & MLLRKRRLYFSMWIDDTDYDS \\
$\mathcal{C}_{ 3,19 }$ & DDDMDTTLTFTCYYFYRKRRK&  $\mathcal{C}_{ 3,20 }$ & DDDDLMDTQLTFTWWFLIHRKKK \\
$\mathcal{C}_{ 3,21 }$ & DDDDMMDTVPPAYAYFFWRELIVRKKK&  $\mathcal{C}_{ 3,22 }$ & RRFKKKFIWQVCWLPAYLDEFDE \\
$\mathcal{C}_{ 3,23 }$ & LLDEDAIEIWMLDFNLWMLIRRKKK & & \\ 
\hline 
$\mathcal{C}_{ 4,1 }$ & YDDDMEWTYFYMWTTKRKKYK&  $\mathcal{C}_{ 4,2 }$ & LDDDDWGLLCYLYFWCTRKKK \\
$\mathcal{C}_{ 4,3 }$ & EDDLDYWFLYFFFFFRKMKKL&  $\mathcal{C}_{ 4,4 }$ & DDDACPYYWIWYYYPWPKKKK \\
$\mathcal{C}_{ 4,5 }$ & EDEVDYYTVQTMWWTYYMRKKK&  $\mathcal{C}_{ 4,6 }$ & KKYFKRRPWFYFFFFDGPDDD \\
$\mathcal{C}_{ 4,7 }$ & KKKMKLLGYYYYWMLIWDDDD&  $\mathcal{C}_{ 4,8 }$ & DEDEIIWIILLFYYLLFRKKK \\
$\mathcal{C}_{ 4,9 }$ & DTDDYYDTYTYYYFLLRKKKK&  $\mathcal{C}_{ 4,10 }$ & DDHEDNQHQNLTWYPMLFMRRTKMKKH \\
$\mathcal{C}_{ 4,11 }$ & YDDEDLWNYLYILLRLLRRRK&  $\mathcal{C}_{ 4,12 }$ & KKKYKSWLLLLYLLILWDDWD \\
$\mathcal{C}_{ 4,13 }$ & DDDYLYYLDLYQLLLLRLRRR&  $\mathcal{C}_{ 4,14 }$ & YDDDDMHLTFRWMFLIPRKKK \\
$\mathcal{C}_{ 4,15 }$ & MLLRKRRLYFSMWIDDTDYDS&  $\mathcal{C}_{ 4,16 }$ & DDEMMLDAFWTLPFTWWYTRVRKKK \\
$\mathcal{C}_{ 4,17 }$ & RRFKKKFIWQVCWLPAYLDEFDE & & \\ 
\hline 
$\mathcal{C}_{ 5,1 }$ & KKKQRKKTKYKRKYKEEEPSDQGEPEDGDEDE&  $\mathcal{C}_{ 5,2 }$ & TWEEEEYDWYTQWMNKKKKYK \\
$\mathcal{C}_{ 5,3 }$ & KRKKKKVLLMMWWHLLEDDDD&  $\mathcal{C}_{ 5,4 }$ & TRKKKTTPWTRWTFTDEDDDT \\
$\mathcal{C}_{ 5,5 }$ & KKKKWWKKKFFMYWDEEFDDE&  $\mathcal{C}_{ 5,6 }$ & KRKKKTLNQWFLMLWDIDDEE \\
$\mathcal{C}_{ 5,7 }$ & EELEEEWWLLFLMWRLQKKRK&  $\mathcal{C}_{ 5,8 }$ & WLEEEEEETFMWFTFYKRRKR \\
$\mathcal{C}_{ 5,9 }$ & RRRKKQFKWQWSWEEEYAEEE & & \\ 
\hline 
$\mathcal{C}_{ 6,1 }$ & YDDDMEWTYFYMWTTKRKKYK&  $\mathcal{C}_{ 6,2 }$ & TWEEEEYDWYTQWMNKKKKYK \\
$\mathcal{C}_{ 6,3 }$ & KYTKWYKRQYWLQYMYEYEEE&  $\mathcal{C}_{ 6,4 }$ & EELEEEWWLLFLMWRLQKKRK \\
$\mathcal{C}_{ 6,5 }$ & WLEEEEEETFMWFTFYKRRKR&  $\mathcal{C}_{ 6,6 }$ & KRKKKFWQWFQWMMEIWFEEE \\
$\mathcal{C}_{ 6,7 }$ & NRRKKNNYHNTRWEIYSEDDEMWETYMP&  $\mathcal{C}_{ 6,8 }$ & EEEEWILYPVYLYFFFKRRRK \\
\hline 
$\mathcal{C}_{ 7,1 }$ & RPKQKCRKGMYRPTNMFPKGPGKDEDDDDDED&  $\mathcal{C}_{ 7,2 }$ & KGKALAKYKKQKKKIKFICATGDTDDPDDEDE \\
$\mathcal{C}_{ 7,3 }$ & KKRKARRRPLKSKLGCISEGNGPEDDDDEGTD&  $\mathcal{C}_{ 7,4 }$ & KKRKKAARKCNLKQGSTPASQEEEDDCDGEDE \\
$\mathcal{C}_{ 7,5 }$ & KRAARKGRKKGLRCMERVSGNDGSDFDDDEEE&  $\mathcal{C}_{ 7,6 }$ & KARKKRRARSCHKGANTEGPNDDADETCDEDD \\
$\mathcal{C}_{ 7,7 }$ & DEDTEEDGACESAEVSEQPGKGTRKVHKKKARKKR&  $\mathcal{C}_{ 7,8 }$ & KRRGKQAQKYKTAPKGPGYIDDTSDDDQDDDE \\
$\mathcal{C}_{ 7,9 }$ & TKIGRMRRKTGACGRTGYACYTHDCDDVDHDD&  $\mathcal{C}_{ 7,10 }$ & TMRGRTRRKTGYSGRTGYACTNDDDDDVDEML \\
$\mathcal{C}_{ 7,11 }$ & AKRGRIRRKTGAGIHTCRAIYEDDSADADEDE&  $\mathcal{C}_{ 7,12 }$ & TPRGRTRRKTGALGRTGYACYADDDDDVDEDW \\
\hline 
$\mathcal{C}_{ 8,1 }$ & YDDDMEWTYFYMWTTKRKKYK&  $\mathcal{C}_{ 8,2 }$ & KKKKIFKKYYYMFHYWWYDEDIFE \\
$\mathcal{C}_{ 8,3 }$ & DDEWDIPFVYYWFNYKRKRRK&  $\mathcal{C}_{ 8,4 }$ & ETEECDDFWRYDIMKMIYITKKRWKFMYR \\
$\mathcal{C}_{ 8,5 }$ & EDEVDYYTVQTMWWTYYMRKKK&  $\mathcal{C}_{ 8,6 }$ & KKYFKRRPWFYFFFFDGPDDD \\
$\mathcal{C}_{ 8,7 }$ & DYDDDYMYLYYYRRLKWYKYK&  $\mathcal{C}_{ 8,8 }$ & KYTKWYKRQYWLQYMYEYEEE \\
$\mathcal{C}_{ 8,9 }$ & DTDDYYDTYTYYYFLLRKKKK&  $\mathcal{C}_{ 8,10 }$ & YDDEDLWNYLYILLRLLRRRK \\
$\mathcal{C}_{ 8,11 }$ & DDYDYWDYYLLMWLKRRKRKG&  $\mathcal{C}_{ 8,12 }$ & KRKKKFWQWFQWMMEIWFEEE \\
$\mathcal{C}_{ 8,13 }$ & YDDDDMHLTFRWMFLIPRKKK&  $\mathcal{C}_{ 8,14 }$ & DDDMDTTLTFTCYYFYRKRRK \\
$\mathcal{C}_{ 8,15 }$ & EEEEWILYPVYLYFFFKRRRK&  $\mathcal{C}_{ 8,16 }$ & RRFKKKFIWQVCWLPAYLDEFDE \\
\hline 
$\mathcal{C}_{ 9,1 }$ & WPWWFHWWRRHWWYWYWWFFT&  $\mathcal{C}_{ 9,2 }$ & WHHWYTWDWLWMYWWWWWFWD \\
$\mathcal{C}_{ 9,3 }$ & WFWFWPFPWPYPYWPWPWYPP&  $\mathcal{C}_{ 9,4 }$ & WYWWWWHWFWLRRWWIEWWKW \\
$\mathcal{C}_{ 9,5 }$ & PPPWYPWWFMWWYFPPPPPPW&  $\mathcal{C}_{ 9,6 }$ & WGWPIPWWWLWWWWWWAWWAW \\
$\mathcal{C}_{ 9,7 }$ & WWWIWWFHWHWWWFDFRWWWW&  $\mathcal{C}_{ 9,8 }$ & YYYYWYYYMYLWYYYWSWYYY \\
$\mathcal{C}_{ 9,9 }$ & WWMYRYWWWWRYWHWFWPYFWWWRW&  $\mathcal{C}_{ 9,10 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF \\
$\mathcal{C}_{ 9,11 }$ & QQWWWWWQWQWWWWWMIIWWQ&  $\mathcal{C}_{ 9,12 }$ & WYWYYIWWYYYIYRYYYWKYY \\
$\mathcal{C}_{ 9,13 }$ & WPFWWFFWPPFHFFFWWFPWF&  $\mathcal{C}_{ 9,14 }$ & FWPGWRPYWWWWWPWWPPFWP \\
$\mathcal{C}_{ 9,15 }$ & WFFFRYRWYWFWWWWWDWWWW&  $\mathcal{C}_{ 9,16 }$ & FFYFFMYFWFYFYFFFYWFFF \\
$\mathcal{C}_{ 9,17 }$ & WWWWWRQWNQWWMWWWRQWWW&  $\mathcal{C}_{ 9,18 }$ & FWWFWWWFFFFKFFYFWWWWF \\
$\mathcal{C}_{ 9,19 }$ & PPWPPWWWWPWPWWMVWWIPW&  $\mathcal{C}_{ 9,20 }$ & PWLYWWWPFPWPPIFPWPPPP \\
$\mathcal{C}_{ 9,21 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 9,22 }$ & DFHWWWWYWYWWWWFFFWWDWSDI \\
$\mathcal{C}_{ 9,23 }$ & FWTWWPIIFFTWLWLTLPCWFWWP&  $\mathcal{C}_{ 9,24 }$ & MQTFCWWFQWWWMPWWWPWFW \\
$\mathcal{C}_{ 9,25 }$ & EWWYMWMWQWQWWWWWFWKKK&  $\mathcal{C}_{ 9,26 }$ & FFFFPHPWWFFFFPFFFWFWW \\
$\mathcal{C}_{ 9,27 }$ & LWPFWWPWPYWPWWPWFPYFP&  $\mathcal{C}_{ 9,28 }$ & LWDDHWWLLIYLLLFLLRRKW \\
$\mathcal{C}_{ 9,29 }$ & PPIPPPPWWDWPWPWPWKPPR&  $\mathcal{C}_{ 9,30 }$ & TWDDPWPYTWPYYWWPWPKKK \\
$\mathcal{C}_{ 9,31 }$ & WWQQQQQKQQWQQFYYQWQWW & & \\ 
\hline 
$\mathcal{C}_{ 10,1 }$ & WPWWFHWWRRHWWYWYWWFFT&  $\mathcal{C}_{ 10,2 }$ & WHHWYTWDWLWMYWWWWWFWD \\
$\mathcal{C}_{ 10,3 }$ & WFWFWPFPWPYPYWPWPWYPP&  $\mathcal{C}_{ 10,4 }$ & WYWWWWHWFWLRRWWIEWWKW \\
$\mathcal{C}_{ 10,5 }$ & WGWPIPWWWLWWWWWWAWWAW&  $\mathcal{C}_{ 10,6 }$ & WWWIWWFHWHWWWFDFRWWWW \\
$\mathcal{C}_{ 10,7 }$ & YYYYWYYYMYLWYYYWSWYYY&  $\mathcal{C}_{ 10,8 }$ & WWMYRYWWWWRYWHWFWPYFWWWRW \\
$\mathcal{C}_{ 10,9 }$ & QQWWWWWQWQWWWWWMIIWWQ&  $\mathcal{C}_{ 10,10 }$ & WYWYYIWWYYYIYRYYYWKYY \\
$\mathcal{C}_{ 10,11 }$ & WPFWWFFWPPFHFFFWWFPWF&  $\mathcal{C}_{ 10,12 }$ & FWPGWRPYWWWWWPWWPPFWP \\
$\mathcal{C}_{ 10,13 }$ & WFFFRYRWYWFWWWWWDWWWW&  $\mathcal{C}_{ 10,14 }$ & FFYFFMYFWFYFYFFFYWFFF \\
$\mathcal{C}_{ 10,15 }$ & SCYRPPIFYFPWRRRPLWWVWWYWYTTGYIRWLWYHHAWWALSWPP&  $\mathcal{C}_{ 10,16 }$ & WWWWWRQWNQWWMWWWRQWWW \\
$\mathcal{C}_{ 10,17 }$ & FWWFWWWFFFFKFFYFWWWWF&  $\mathcal{C}_{ 10,18 }$ & PPWPPWWWWPWPWWMVWWIPW \\
$\mathcal{C}_{ 10,19 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 10,20 }$ & DFHWWWWYWYWWWWFFFWWDWSDI \\
$\mathcal{C}_{ 10,21 }$ & MQTFCWWFQWWWMPWWWPWFW&  $\mathcal{C}_{ 10,22 }$ & EWWYMWMWQWQWWWWWFWKKK \\
$\mathcal{C}_{ 10,23 }$ & FFFFPHPWWFFFFPFFFWFWW&  $\mathcal{C}_{ 10,24 }$ & LWPFWWPWPYWPWWPWFPYFP \\
$\mathcal{C}_{ 10,25 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 10,26 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
\hline 
$\mathcal{C}_{ 11,1 }$ & WPWWFHWWRRHWWYWYWWFFT&  $\mathcal{C}_{ 11,2 }$ & WHHWYTWDWLWMYWWWWWFWD \\
$\mathcal{C}_{ 11,3 }$ & WFWFWPFPWPYPYWPWPWYPP&  $\mathcal{C}_{ 11,4 }$ & WYWWWWHWFWLRRWWIEWWKW \\
$\mathcal{C}_{ 11,5 }$ & PPPWYPWWFMWWYFPPPPPPW&  $\mathcal{C}_{ 11,6 }$ & WGWPIPWWWLWWWWWWAWWAW \\
$\mathcal{C}_{ 11,7 }$ & WWWIWWFHWHWWWFDFRWWWW&  $\mathcal{C}_{ 11,8 }$ & YYYYWYYYMYLWYYYWSWYYY \\
$\mathcal{C}_{ 11,9 }$ & WWMYRYWWWWRYWHWFWPYFWWWRW&  $\mathcal{C}_{ 11,10 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF \\
$\mathcal{C}_{ 11,11 }$ & QQWWWWWQWQWWWWWMIIWWQ&  $\mathcal{C}_{ 11,12 }$ & WYWYYIWWYYYIYRYYYWKYY \\
$\mathcal{C}_{ 11,13 }$ & WPFWWFFWPPFHFFFWWFPWF&  $\mathcal{C}_{ 11,14 }$ & FWPGWRPYWWWWWPWWPPFWP \\
$\mathcal{C}_{ 11,15 }$ & WFFFRYRWYWFWWWWWDWWWW&  $\mathcal{C}_{ 11,16 }$ & FFYFFMYFWFYFYFFFYWFFF \\
$\mathcal{C}_{ 11,17 }$ & WWWWWRQWNQWWMWWWRQWWW&  $\mathcal{C}_{ 11,18 }$ & FWWFWWWFFFFKFFYFWWWWF \\
$\mathcal{C}_{ 11,19 }$ & PPWPPWWWWPWPWWMVWWIPW&  $\mathcal{C}_{ 11,20 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW \\
$\mathcal{C}_{ 11,21 }$ & DFHWWWWYWYWWWWFFFWWDWSDI&  $\mathcal{C}_{ 11,22 }$ & FWTWWPIIFFTWLWLTLPCWFWWP \\
$\mathcal{C}_{ 11,23 }$ & MQTFCWWFQWWWMPWWWPWFW&  $\mathcal{C}_{ 11,24 }$ & EWWYMWMWQWQWWWWWFWKKK \\
$\mathcal{C}_{ 11,25 }$ & FFFFPHPWWFFFFPFFFWFWW&  $\mathcal{C}_{ 11,26 }$ & LWPFWWPWPYWPWWPWFPYFP \\
$\mathcal{C}_{ 11,27 }$ & TWDDPWPYTWPYYWWPWPKKK & & \\ 
\hline 
$\mathcal{C}_{ 12,1 }$ & WPWWFHWWRRHWWYWYWWFFT&  $\mathcal{C}_{ 12,2 }$ & WHHWYTWDWLWMYWWWWWFWD \\
$\mathcal{C}_{ 12,3 }$ & WFWFWPFPWPYPYWPWPWYPP&  $\mathcal{C}_{ 12,4 }$ & WYWWWWHWFWLRRWWIEWWKW \\
$\mathcal{C}_{ 12,5 }$ & PPPWYPWWFMWWYFPPPPPPW&  $\mathcal{C}_{ 12,6 }$ & WGWPIPWWWLWWWWWWAWWAW \\
$\mathcal{C}_{ 12,7 }$ & WWWIWWFHWHWWWFDFRWWWW&  $\mathcal{C}_{ 12,8 }$ & YYYYWYYYMYLWYYYWSWYYY \\
$\mathcal{C}_{ 12,9 }$ & WWMYRYWWWWRYWHWFWPYFWWWRW&  $\mathcal{C}_{ 12,10 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF \\
$\mathcal{C}_{ 12,11 }$ & QQWWWWWQWQWWWWWMIIWWQ&  $\mathcal{C}_{ 12,12 }$ & WYWYYIWWYYYIYRYYYWKYY \\
$\mathcal{C}_{ 12,13 }$ & WPFWWFFWPPFHFFFWWFPWF&  $\mathcal{C}_{ 12,14 }$ & FWPGWRPYWWWWWPWWPPFWP \\
$\mathcal{C}_{ 12,15 }$ & WFFFRYRWYWFWWWWWDWWWW&  $\mathcal{C}_{ 12,16 }$ & FFYFFMYFWFYFYFFFYWFFF \\
$\mathcal{C}_{ 12,17 }$ & WWWWWRQWNQWWMWWWRQWWW&  $\mathcal{C}_{ 12,18 }$ & GHWWPPHWPIWPPLPWPIWIPSFWWLPFFP \\
$\mathcal{C}_{ 12,19 }$ & FWWFWWWFFFFKFFYFWWWWF&  $\mathcal{C}_{ 12,20 }$ & PPWPPWWWWPWPWWMVWWIPW \\
$\mathcal{C}_{ 12,21 }$ & PWLYWWWPFPWPPIFPWPPPP&  $\mathcal{C}_{ 12,22 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW \\
$\mathcal{C}_{ 12,23 }$ & DFHWWWWYWYWWWWFFFWWDWSDI&  $\mathcal{C}_{ 12,24 }$ & FWTWWPIIFFTWLWLTLPCWFWWP \\
$\mathcal{C}_{ 12,25 }$ & MQTFCWWFQWWWMPWWWPWFW&  $\mathcal{C}_{ 12,26 }$ & LLPWFTPPPWWWLWWPPWGPP \\
$\mathcal{C}_{ 12,27 }$ & EWWYMWMWQWQWWWWWFWKKK&  $\mathcal{C}_{ 12,28 }$ & FFFFPHPWWFFFFPFFFWFWW \\
$\mathcal{C}_{ 12,29 }$ & LWPFWWPWPYWPWWPWFPYFP&  $\mathcal{C}_{ 12,30 }$ & LWDDHWWLLIYLLLFLLRRKW \\
$\mathcal{C}_{ 12,31 }$ & PPIPPPPWWDWPWPWPWKPPR&  $\mathcal{C}_{ 12,32 }$ & TWDDPWPYTWPYYWWPWPKKK \\
$\mathcal{C}_{ 12,33 }$ & WWQQQQQKQQWQQFYYQWQWW & & \\ 
\hline 
$\mathcal{C}_{ 13,1 }$ & DDWFDEVTEWPWDWRWEEPYQTRWVNKDWTYHKHRKKRWHDRKYRRRKFQ&  $\mathcal{C}_{ 13,2 }$ & EFMENQYDWTWEYEHMYWEDWWRPKRFCYYREPCMRHRYWRWRRKKRRYN \\
\hline 
$\mathcal{C}_{ 14,1 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 14,2 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN \\
$\mathcal{C}_{ 14,3 }$ & HNFGWGWPYPMPHAWFVWIWWFGPMFGWWPASWGWHIFFPGPYSWHFSMW&  $\mathcal{C}_{ 14,4 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV \\
$\mathcal{C}_{ 14,5 }$ & WFWFWPFPWPYPYWPWPWYPP&  $\mathcal{C}_{ 14,6 }$ & PPPWYPWWFMWWYFPPPPPPW \\
$\mathcal{C}_{ 14,7 }$ & WGWPIPWWWLWWWWWWAWWAW&  $\mathcal{C}_{ 14,8 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC \\
$\mathcal{C}_{ 14,9 }$ & WWWIWWFHWHWWWFDFRWWWW&  $\mathcal{C}_{ 14,10 }$ & YYYYWYYYMYLWYYYWSWYYY \\
$\mathcal{C}_{ 14,11 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF&  $\mathcal{C}_{ 14,12 }$ & QQWWWWWQWQWWWWWMIIWWQ \\
$\mathcal{C}_{ 14,13 }$ & WPFWWFFWPPFHFFFWWFPWF&  $\mathcal{C}_{ 14,14 }$ & YAYVPPIASFNWGGGPFWWWPGWYSMVPYYHWMWCWHAWFIPYWMP \\
$\mathcal{C}_{ 14,15 }$ & FWPGWRPYWWWWWPWWPPFWP&  $\mathcal{C}_{ 14,16 }$ & LWHFGTFGCPPLWVSPPRWGWPLFLIPWSGWHVLFGWPWPWYVWPRMY \\
$\mathcal{C}_{ 14,17 }$ & FFYFFMYFWFYFYFFFYWFFF&  $\mathcal{C}_{ 14,18 }$ & PFWPCPIFVPPLFFPFLWPLPPLYTASFHWVPFFWFMFILHTLSYLTW \\
$\mathcal{C}_{ 14,19 }$ & GHWWPPHWPIWPPLPWPIWIPSFWWLPFFP&  $\mathcal{C}_{ 14,20 }$ & FWWFWWWFFFFKFFYFWWWWF \\
$\mathcal{C}_{ 14,21 }$ & PPWPPWWWWPWPWWMVWWIPW&  $\mathcal{C}_{ 14,22 }$ & PWLYWWWPFPWPPIFPWPPPP \\
$\mathcal{C}_{ 14,23 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 14,24 }$ & FFCWPWPLPLPPPLPPFFVWP \\
$\mathcal{C}_{ 14,25 }$ & FWTWWPIIFFTWLWLTLPCWFWWP&  $\mathcal{C}_{ 14,26 }$ & MQTFCWWFQWWWMPWWWPWFW \\
$\mathcal{C}_{ 14,27 }$ & LLPWFTPPPWWWLWWPPWGPP&  $\mathcal{C}_{ 14,28 }$ & FFFFPHPWWFFFFPFFFWFWW \\
$\mathcal{C}_{ 14,29 }$ & LWPFWWPWPYWPWWPWFPYFP&  $\mathcal{C}_{ 14,30 }$ & PPIPPPPWWDWPWPWPWKPPR \\
$\mathcal{C}_{ 14,31 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 14,32 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW \\
\hline 
$\mathcal{C}_{ 15,1 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 15,2 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN \\
$\mathcal{C}_{ 15,3 }$ & WHWYYVMDIHWDFCHWWWYFYEHHILPHKRWWHFWFMRMCLWHQFFWFHR&  $\mathcal{C}_{ 15,4 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY \\
$\mathcal{C}_{ 15,5 }$ & WPWWFHWWRRHWWYWYWWFFT&  $\mathcal{C}_{ 15,6 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW \\
$\mathcal{C}_{ 15,7 }$ & WHHWYTWDWLWMYWWWWWFWD&  $\mathcal{C}_{ 15,8 }$ & WFWFWPFPWPYPYWPWPWYPP \\
$\mathcal{C}_{ 15,9 }$ & WGWPIPWWWLWWWWWWAWWAW&  $\mathcal{C}_{ 15,10 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC \\
$\mathcal{C}_{ 15,11 }$ & WWWIWWFHWHWWWFDFRWWWW&  $\mathcal{C}_{ 15,12 }$ & YYYYWYYYMYLWYYYWSWYYY \\
$\mathcal{C}_{ 15,13 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF&  $\mathcal{C}_{ 15,14 }$ & QQWWWWWQWQWWWWWMIIWWQ \\
$\mathcal{C}_{ 15,15 }$ & WPFWWFFWPPFHFFFWWFPWF&  $\mathcal{C}_{ 15,16 }$ & FWPGWRPYWWWWWPWWPPFWP \\
$\mathcal{C}_{ 15,17 }$ & FFYFFMYFWFYFYFFFYWFFF&  $\mathcal{C}_{ 15,18 }$ & GHWWPPHWPIWPPLPWPIWIPSFWWLPFFP \\
$\mathcal{C}_{ 15,19 }$ & FWWFWWWFFFFKFFYFWWWWF&  $\mathcal{C}_{ 15,20 }$ & PPWPPWWWWPWPWWMVWWIPW \\
$\mathcal{C}_{ 15,21 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 15,22 }$ & FWTWWPIIFFTWLWLTLPCWFWWP \\
$\mathcal{C}_{ 15,23 }$ & MQTFCWWFQWWWMPWWWPWFW&  $\mathcal{C}_{ 15,24 }$ & FFFFPHPWWFFFFPFFFWFWW \\
$\mathcal{C}_{ 15,25 }$ & LWPFWWPWPYWPWWPWFPYFP&  $\mathcal{C}_{ 15,26 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR \\
$\mathcal{C}_{ 15,27 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 15,28 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
$\mathcal{C}_{ 15,29 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW & & \\ 
\hline 
$\mathcal{C}_{ 16,1 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 16,2 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN \\
$\mathcal{C}_{ 16,3 }$ & WPWWFHWWRRHWWYWYWWFFT&  $\mathcal{C}_{ 16,4 }$ & WHHWYTWDWLWMYWWWWWFWD \\
$\mathcal{C}_{ 16,5 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV&  $\mathcal{C}_{ 16,6 }$ & WFWFWPFPWPYPYWPWPWYPP \\
$\mathcal{C}_{ 16,7 }$ & PPPWYPWWFMWWYFPPPPPPW&  $\mathcal{C}_{ 16,8 }$ & WGWPIPWWWLWWWWWWAWWAW \\
$\mathcal{C}_{ 16,9 }$ & WWWIWWFHWHWWWFDFRWWWW&  $\mathcal{C}_{ 16,10 }$ & YYYYWYYYMYLWYYYWSWYYY \\
$\mathcal{C}_{ 16,11 }$ & WWMYRYWWWWRYWHWFWPYFWWWRW&  $\mathcal{C}_{ 16,12 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF \\
$\mathcal{C}_{ 16,13 }$ & QQWWWWWQWQWWWWWMIIWWQ&  $\mathcal{C}_{ 16,14 }$ & WYWYYIWWYYYIYRYYYWKYY \\
$\mathcal{C}_{ 16,15 }$ & WPFWWFFWPPFHFFFWWFPWF&  $\mathcal{C}_{ 16,16 }$ & FWPGWRPYWWWWWPWWPPFWP \\
$\mathcal{C}_{ 16,17 }$ & WFFFRYRWYWFWWWWWDWWWW&  $\mathcal{C}_{ 16,18 }$ & FFYFFMYFWFYFYFFFYWFFF \\
$\mathcal{C}_{ 16,19 }$ & WWWWWRQWNQWWMWWWRQWWW&  $\mathcal{C}_{ 16,20 }$ & GHWWPPHWPIWPPLPWPIWIPSFWWLPFFP \\
$\mathcal{C}_{ 16,21 }$ & FWWFWWWFFFFKFFYFWWWWF&  $\mathcal{C}_{ 16,22 }$ & PPWPPWWWWPWPWWMVWWIPW \\
$\mathcal{C}_{ 16,23 }$ & PWLYWWWPFPWPPIFPWPPPP&  $\mathcal{C}_{ 16,24 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW \\
$\mathcal{C}_{ 16,25 }$ & DFHWWWWYWYWWWWFFFWWDWSDI&  $\mathcal{C}_{ 16,26 }$ & FWTWWPIIFFTWLWLTLPCWFWWP \\
$\mathcal{C}_{ 16,27 }$ & MQTFCWWFQWWWMPWWWPWFW&  $\mathcal{C}_{ 16,28 }$ & LLPWFTPPPWWWLWWPPWGPP \\
$\mathcal{C}_{ 16,29 }$ & FFFFPHPWWFFFFPFFFWFWW&  $\mathcal{C}_{ 16,30 }$ & LWPFWWPWPYWPWWPWFPYFP \\
$\mathcal{C}_{ 16,31 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 16,32 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW \\
\hline 
$\mathcal{C}_{ 17,1 }$ & WVWIPHQRYDDHHHMNFAVEHHHEFHYHHQHHHHRFLHMHKDRRRH&  $\mathcal{C}_{ 17,2 }$ & EWDEWQHHDEQLHHHHERWEYQIEFYRTRKWQRCNHHHKHRRHWKNHCRS \\
$\mathcal{C}_{ 17,3 }$ & HHWKDHEHFHHTDHYCWHYEHHPHYLHHYHYGARCHWTDSVKHWYKWKYY&  $\mathcal{C}_{ 17,4 }$ & HFHGTHHVYWVHFHAEEWPHEHKWCHWNHWQAKMWKHNHKHHWHHHWW \\
$\mathcal{C}_{ 17,5 }$ & AWHWHWHRSFRFEHMYHDYMHYHETDISLWHHVYDFKEHHHRNHHWKKRD&  $\mathcal{C}_{ 17,6 }$ & FYLHHIDHDVHETTHWRGHHHWHKHCMHHLHHRDSKHKHHMKYFNWHHHR \\
$\mathcal{C}_{ 17,7 }$ & HWHFLQHRHHIYQWWAHIHHHHALRHWHDEHEHKYYGTHKHHVFHHHHFV&  $\mathcal{C}_{ 17,8 }$ & DHYQVHHHKQYHRHHHTYHVHLHFWWHDYPRWHCHHWHTMYWEHRIHTVH \\
$\mathcal{C}_{ 17,9 }$ & HWEHHSHQDRHHHHHCYRMDHHHLHQWHAIHYDCHHWHHHYKAPKIHWMK&  $\mathcal{C}_{ 17,10 }$ & DQHYHYDYSWHWNMYEHYHEHHHIQTHLWSHKHHEKHRHRFVWWRRRYRS \\
$\mathcal{C}_{ 17,11 }$ & KHLHVQHPKHHHHRHHYHRYIHLHIHFHHMVHDELHNHITCEHHNHHRVH & & \\ 
\hline 
$\mathcal{C}_{ 18,1 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 18,2 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN \\
$\mathcal{C}_{ 18,3 }$ & WPWWFHWWRRHWWYWYWWFFT&  $\mathcal{C}_{ 18,4 }$ & WHHWYTWDWLWMYWWWWWFWD \\
$\mathcal{C}_{ 18,5 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV&  $\mathcal{C}_{ 18,6 }$ & WFWFWPFPWPYPYWPWPWYPP \\
$\mathcal{C}_{ 18,7 }$ & PPPWYPWWFMWWYFPPPPPPW&  $\mathcal{C}_{ 18,8 }$ & WGWPIPWWWLWWWWWWAWWAW \\
$\mathcal{C}_{ 18,9 }$ & WWWIWWFHWHWWWFDFRWWWW&  $\mathcal{C}_{ 18,10 }$ & YYYYWYYYMYLWYYYWSWYYY \\
$\mathcal{C}_{ 18,11 }$ & WWMYRYWWWWRYWHWFWPYFWWWRW&  $\mathcal{C}_{ 18,12 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF \\
$\mathcal{C}_{ 18,13 }$ & QQWWWWWQWQWWWWWMIIWWQ&  $\mathcal{C}_{ 18,14 }$ & WYWYYIWWYYYIYRYYYWKYY \\
$\mathcal{C}_{ 18,15 }$ & WPFWWFFWPPFHFFFWWFPWF&  $\mathcal{C}_{ 18,16 }$ & FWPGWRPYWWWWWPWWPPFWP \\
$\mathcal{C}_{ 18,17 }$ & WFFFRYRWYWFWWWWWDWWWW&  $\mathcal{C}_{ 18,18 }$ & FFYFFMYFWFYFYFFFYWFFF \\
$\mathcal{C}_{ 18,19 }$ & WWWWWRQWNQWWMWWWRQWWW&  $\mathcal{C}_{ 18,20 }$ & GHWWPPHWPIWPPLPWPIWIPSFWWLPFFP \\
$\mathcal{C}_{ 18,21 }$ & FWWFWWWFFFFKFFYFWWWWF&  $\mathcal{C}_{ 18,22 }$ & PPWPPWWWWPWPWWMVWWIPW \\
$\mathcal{C}_{ 18,23 }$ & PWLYWWWPFPWPPIFPWPPPP&  $\mathcal{C}_{ 18,24 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW \\
$\mathcal{C}_{ 18,25 }$ & DFHWWWWYWYWWWWFFFWWDWSDI&  $\mathcal{C}_{ 18,26 }$ & FWTWWPIIFFTWLWLTLPCWFWWP \\
$\mathcal{C}_{ 18,27 }$ & MQTFCWWFQWWWMPWWWPWFW&  $\mathcal{C}_{ 18,28 }$ & LLPWFTPPPWWWLWWPPWGPP \\
$\mathcal{C}_{ 18,29 }$ & FFFFPHPWWFFFFPFFFWFWW&  $\mathcal{C}_{ 18,30 }$ & LWPFWWPWPYWPWWPWFPYFP \\
$\mathcal{C}_{ 18,31 }$ & PPIPPPPWWDWPWPWPWKPPR&  $\mathcal{C}_{ 18,32 }$ & TWDDPWPYTWPYYWWPWPKKK \\
$\mathcal{C}_{ 18,33 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 18,34 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
$\mathcal{C}_{ 18,35 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW & & \\ 
\hline 
$\mathcal{C}_{ 19,1 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 19,2 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN \\
$\mathcal{C}_{ 19,3 }$ & WHWYYVMDIHWDFCHWWWYFYEHHILPHKRWWHFWFMRMCLWHQFFWFHR&  $\mathcal{C}_{ 19,4 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY \\
$\mathcal{C}_{ 19,5 }$ & HNFGWGWPYPMPHAWFVWIWWFGPMFGWWPASWGWHIFFPGPYSWHFSMW&  $\mathcal{C}_{ 19,6 }$ & IVPPWFVHYVAIIIWMWRWPWLRIAWYFWCVAWIWHHYWKAWCKWMLWNP \\
$\mathcal{C}_{ 19,7 }$ & FWMIWWTTVHHHVTVVWHHPTHWLHGSWPQHTCWHGCHWWYYHTVMHPFH&  $\mathcal{C}_{ 19,8 }$ & AWILIYIIYFCHLVHPWLSGHWWWWHHWAFCIHPCPPVFLLFFPHSTPHV \\
$\mathcal{C}_{ 19,9 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW&  $\mathcal{C}_{ 19,10 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV \\
$\mathcal{C}_{ 19,11 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC&  $\mathcal{C}_{ 19,12 }$ & PNWFPPNLLPTSPLWPLCVPLLFFAWVPNFIWYMTVHWLYPPVSWLPHVC \\
$\mathcal{C}_{ 19,13 }$ & LIWWIHHIWFTMTPHFHYHPGWWMVMIPHWCMWIICIAWAMYWWAIFHVL&  $\mathcal{C}_{ 19,14 }$ & YAYVPPIASFNWGGGPFWWWPGWYSMVPYYHWMWCWHAWFIPYWMP \\
$\mathcal{C}_{ 19,15 }$ & GWMYPPIYPIWWITHYCPPGFYWTVLIWHLIMVIPIIGVCYYPGFIFVYA&  $\mathcal{C}_{ 19,16 }$ & LWHFGTFGCPPLWVSPPRWGWPLFLIPWSGWHVLFGWPWPWYVWPRMY \\
$\mathcal{C}_{ 19,17 }$ & PFWPCPIFVPPLFFPFLWPLPPLYTASFHWVPFFWFMFILHTLSYLTW&  $\mathcal{C}_{ 19,18 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR \\
$\mathcal{C}_{ 19,19 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 19,20 }$ & LFSWFFWRHWRHWYMHKWHRVWVHHYDFFWFFWWHWWHWYHHWWHFWH \\
$\mathcal{C}_{ 19,21 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW & & \\ 
\hline 
$\mathcal{C}_{ 20,1 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 20,2 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN \\
$\mathcal{C}_{ 20,3 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 20,4 }$ & HNFGWGWPYPMPHAWFVWIWWFGPMFGWWPASWGWHIFFPGPYSWHFSMW \\
$\mathcal{C}_{ 20,5 }$ & WPWWFHWWRRHWWYWYWWFFT&  $\mathcal{C}_{ 20,6 }$ & WHHWYTWDWLWMYWWWWWFWD \\
$\mathcal{C}_{ 20,7 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV&  $\mathcal{C}_{ 20,8 }$ & WFWFWPFPWPYPYWPWPWYPP \\
$\mathcal{C}_{ 20,9 }$ & PPPWYPWWFMWWYFPPPPPPW&  $\mathcal{C}_{ 20,10 }$ & WGWPIPWWWLWWWWWWAWWAW \\
$\mathcal{C}_{ 20,11 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC&  $\mathcal{C}_{ 20,12 }$ & WWWIWWFHWHWWWFDFRWWWW \\
$\mathcal{C}_{ 20,13 }$ & YYYYWYYYMYLWYYYWSWYYY&  $\mathcal{C}_{ 20,14 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF \\
$\mathcal{C}_{ 20,15 }$ & QQWWWWWQWQWWWWWMIIWWQ&  $\mathcal{C}_{ 20,16 }$ & WPFWWFFWPPFHFFFWWFPWF \\
$\mathcal{C}_{ 20,17 }$ & YAYVPPIASFNWGGGPFWWWPGWYSMVPYYHWMWCWHAWFIPYWMP&  $\mathcal{C}_{ 20,18 }$ & FWPGWRPYWWWWWPWWPPFWP \\
$\mathcal{C}_{ 20,19 }$ & LWHFGTFGCPPLWVSPPRWGWPLFLIPWSGWHVLFGWPWPWYVWPRMY&  $\mathcal{C}_{ 20,20 }$ & FFYFFMYFWFYFYFFFYWFFF \\
$\mathcal{C}_{ 20,21 }$ & GHWWPPHWPIWPPLPWPIWIPSFWWLPFFP&  $\mathcal{C}_{ 20,22 }$ & FWWFWWWFFFFKFFYFWWWWF \\
$\mathcal{C}_{ 20,23 }$ & PPWPPWWWWPWPWWMVWWIPW&  $\mathcal{C}_{ 20,24 }$ & PWLYWWWPFPWPPIFPWPPPP \\
$\mathcal{C}_{ 20,25 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 20,26 }$ & FWTWWPIIFFTWLWLTLPCWFWWP \\
$\mathcal{C}_{ 20,27 }$ & MQTFCWWFQWWWMPWWWPWFW&  $\mathcal{C}_{ 20,28 }$ & LLPWFTPPPWWWLWWPPWGPP \\
$\mathcal{C}_{ 20,29 }$ & FFFFPHPWWFFFFPFFFWFWW&  $\mathcal{C}_{ 20,30 }$ & LWPFWWPWPYWPWWPWFPYFP \\
$\mathcal{C}_{ 20,31 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 20,32 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
$\mathcal{C}_{ 20,33 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW & & \\ 
\hline 
$\mathcal{C}_{ 21,1 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 21,2 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN \\
$\mathcal{C}_{ 21,3 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 21,4 }$ & HNFGWGWPYPMPHAWFVWIWWFGPMFGWWPASWGWHIFFPGPYSWHFSMW \\
$\mathcal{C}_{ 21,5 }$ & IVPPWFVHYVAIIIWMWRWPWLRIAWYFWCVAWIWHHYWKAWCKWMLWNP&  $\mathcal{C}_{ 21,6 }$ & AWILIYIIYFCHLVHPWLSGHWWWWHHWAFCIHPCPPVFLLFFPHSTPHV \\
$\mathcal{C}_{ 21,7 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW&  $\mathcal{C}_{ 21,8 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV \\
$\mathcal{C}_{ 21,9 }$ & WFWFWPFPWPYPYWPWPWYPP&  $\mathcal{C}_{ 21,10 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC \\
$\mathcal{C}_{ 21,11 }$ & PNWFPPNLLPTSPLWPLCVPLLFFAWVPNFIWYMTVHWLYPPVSWLPHVC&  $\mathcal{C}_{ 21,12 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF \\
$\mathcal{C}_{ 21,13 }$ & LIWWIHHIWFTMTPHFHYHPGWWMVMIPHWCMWIICIAWAMYWWAIFHVL&  $\mathcal{C}_{ 21,14 }$ & YAYVPPIASFNWGGGPFWWWPGWYSMVPYYHWMWCWHAWFIPYWMP \\
$\mathcal{C}_{ 21,15 }$ & GWMYPPIYPIWWITHYCPPGFYWTVLIWHLIMVIPIIGVCYYPGFIFVYA&  $\mathcal{C}_{ 21,16 }$ & LWHFGTFGCPPLWVSPPRWGWPLFLIPWSGWHVLFGWPWPWYVWPRMY \\
$\mathcal{C}_{ 21,17 }$ & SCYRPPIFYFPWRRRPLWWVWWYWYTTGYIRWLWYHHAWWALSWPP&  $\mathcal{C}_{ 21,18 }$ & PFWPCPIFVPPLFFPFLWPLPPLYTASFHWVPFFWFMFILHTLSYLTW \\
$\mathcal{C}_{ 21,19 }$ & GHWWPPHWPIWPPLPWPIWIPSFWWLPFFP&  $\mathcal{C}_{ 21,20 }$ & PPWPPWWWWPWPWWMVWWIPW \\
$\mathcal{C}_{ 21,21 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 21,22 }$ & FWTWWPIIFFTWLWLTLPCWFWWP \\
$\mathcal{C}_{ 21,23 }$ & LWPFWWPWPYWPWWPWFPYFP&  $\mathcal{C}_{ 21,24 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR \\
$\mathcal{C}_{ 21,25 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 21,26 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
$\mathcal{C}_{ 21,27 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW & & \\ 
\hline 
$\mathcal{C}_{ 22,1 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 22,2 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN \\
$\mathcal{C}_{ 22,3 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 22,4 }$ & WPWWFHWWRRHWWYWYWWFFT \\
$\mathcal{C}_{ 22,5 }$ & WHHWYTWDWLWMYWWWWWFWD&  $\mathcal{C}_{ 22,6 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV \\
$\mathcal{C}_{ 22,7 }$ & WFWFWPFPWPYPYWPWPWYPP&  $\mathcal{C}_{ 22,8 }$ & PPPWYPWWFMWWYFPPPPPPW \\
$\mathcal{C}_{ 22,9 }$ & WGWPIPWWWLWWWWWWAWWAW&  $\mathcal{C}_{ 22,10 }$ & WWWIWWFHWHWWWFDFRWWWW \\
$\mathcal{C}_{ 22,11 }$ & YYYYWYYYMYLWYYYWSWYYY&  $\mathcal{C}_{ 22,12 }$ & WWMYRYWWWWRYWHWFWPYFWWWRW \\
$\mathcal{C}_{ 22,13 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF&  $\mathcal{C}_{ 22,14 }$ & QQWWWWWQWQWWWWWMIIWWQ \\
$\mathcal{C}_{ 22,15 }$ & WYWYYIWWYYYIYRYYYWKYY&  $\mathcal{C}_{ 22,16 }$ & WPFWWFFWPPFHFFFWWFPWF \\
$\mathcal{C}_{ 22,17 }$ & FWPGWRPYWWWWWPWWPPFWP&  $\mathcal{C}_{ 22,18 }$ & WFFFRYRWYWFWWWWWDWWWW \\
$\mathcal{C}_{ 22,19 }$ & FFYFFMYFWFYFYFFFYWFFF&  $\mathcal{C}_{ 22,20 }$ & WWWWWRQWNQWWMWWWRQWWW \\
$\mathcal{C}_{ 22,21 }$ & GHWWPPHWPIWPPLPWPIWIPSFWWLPFFP&  $\mathcal{C}_{ 22,22 }$ & FWWFWWWFFFFKFFYFWWWWF \\
$\mathcal{C}_{ 22,23 }$ & PPWPPWWWWPWPWWMVWWIPW&  $\mathcal{C}_{ 22,24 }$ & PWLYWWWPFPWPPIFPWPPPP \\
$\mathcal{C}_{ 22,25 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 22,26 }$ & DFHWWWWYWYWWWWFFFWWDWSDI \\
$\mathcal{C}_{ 22,27 }$ & FWTWWPIIFFTWLWLTLPCWFWWP&  $\mathcal{C}_{ 22,28 }$ & MQTFCWWFQWWWMPWWWPWFW \\
$\mathcal{C}_{ 22,29 }$ & FFFFPHPWWFFFFPFFFWFWW&  $\mathcal{C}_{ 22,30 }$ & LWPFWWPWPYWPWWPWFPYFP \\
$\mathcal{C}_{ 22,31 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 22,32 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
$\mathcal{C}_{ 22,33 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW & & \\ 
\hline 
$\mathcal{C}_{ 23,1 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 23,2 }$ & EWMWWKVWYYTDWWRWWRDFRCWWLRWWFRRHPYYLWWWYWYIWHWWHDR \\
$\mathcal{C}_{ 23,3 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN&  $\mathcal{C}_{ 23,4 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY \\
$\mathcal{C}_{ 23,5 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW&  $\mathcal{C}_{ 23,6 }$ & WHHWYTWDWLWMYWWWWWFWD \\
$\mathcal{C}_{ 23,7 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC&  $\mathcal{C}_{ 23,8 }$ & WWWIWWFHWHWWWFDFRWWWW \\
$\mathcal{C}_{ 23,9 }$ & WWMYRYWWWWRYWHWFWPYFWWWRW&  $\mathcal{C}_{ 23,10 }$ & FWWFWWWFFFFKFFYFWWWWF \\
$\mathcal{C}_{ 23,11 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 23,12 }$ & DFHWWWWYWYWWWWFFFWWDWSDI \\
$\mathcal{C}_{ 23,13 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR&  $\mathcal{C}_{ 23,14 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW \\
$\mathcal{C}_{ 23,15 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY&  $\mathcal{C}_{ 23,16 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW \\
\hline 
$\mathcal{C}_{ 24,1 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 24,2 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN \\
$\mathcal{C}_{ 24,3 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 24,4 }$ & WPWWFHWWRRHWWYWYWWFFT \\
$\mathcal{C}_{ 24,5 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW&  $\mathcal{C}_{ 24,6 }$ & WHHWYTWDWLWMYWWWWWFWD \\
$\mathcal{C}_{ 24,7 }$ & WFWFWPFPWPYPYWPWPWYPP&  $\mathcal{C}_{ 24,8 }$ & WGWPIPWWWLWWWWWWAWWAW \\
$\mathcal{C}_{ 24,9 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC&  $\mathcal{C}_{ 24,10 }$ & WWWIWWFHWHWWWFDFRWWWW \\
$\mathcal{C}_{ 24,11 }$ & YYYYWYYYMYLWYYYWSWYYY&  $\mathcal{C}_{ 24,12 }$ & WWMYRYWWWWRYWHWFWPYFWWWRW \\
$\mathcal{C}_{ 24,13 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF&  $\mathcal{C}_{ 24,14 }$ & QQWWWWWQWQWWWWWMIIWWQ \\
$\mathcal{C}_{ 24,15 }$ & WYWYYIWWYYYIYRYYYWKYY&  $\mathcal{C}_{ 24,16 }$ & WPFWWFFWPPFHFFFWWFPWF \\
$\mathcal{C}_{ 24,17 }$ & FWPGWRPYWWWWWPWWPPFWP&  $\mathcal{C}_{ 24,18 }$ & WFFFRYRWYWFWWWWWDWWWW \\
$\mathcal{C}_{ 24,19 }$ & FFYFFMYFWFYFYFFFYWFFF&  $\mathcal{C}_{ 24,20 }$ & WWWWWRQWNQWWMWWWRQWWW \\
$\mathcal{C}_{ 24,21 }$ & GHWWPPHWPIWPPLPWPIWIPSFWWLPFFP&  $\mathcal{C}_{ 24,22 }$ & FWWFWWWFFFFKFFYFWWWWF \\
$\mathcal{C}_{ 24,23 }$ & PPWPPWWWWPWPWWMVWWIPW&  $\mathcal{C}_{ 24,24 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW \\
$\mathcal{C}_{ 24,25 }$ & DFHWWWWYWYWWWWFFFWWDWSDI&  $\mathcal{C}_{ 24,26 }$ & FWTWWPIIFFTWLWLTLPCWFWWP \\
$\mathcal{C}_{ 24,27 }$ & MQTFCWWFQWWWMPWWWPWFW&  $\mathcal{C}_{ 24,28 }$ & FFFFPHPWWFFFFPFFFWFWW \\
$\mathcal{C}_{ 24,29 }$ & LWPFWWPWPYWPWWPWFPYFP&  $\mathcal{C}_{ 24,30 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR \\
$\mathcal{C}_{ 24,31 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 24,32 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
$\mathcal{C}_{ 24,33 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW & & \\ 
\hline 
$\mathcal{C}_{ 25,1 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 25,2 }$ & EWMWWKVWYYTDWWRWWRDFRCWWLRWWFRRHPYYLWWWYWYIWHWWHDR \\
$\mathcal{C}_{ 25,3 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN&  $\mathcal{C}_{ 25,4 }$ & WHWYYVMDIHWDFCHWWWYFYEHHILPHKRWWHFWFMRMCLWHQFFWFHR \\
$\mathcal{C}_{ 25,5 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 25,6 }$ & IVPPWFVHYVAIIIWMWRWPWLRIAWYFWCVAWIWHHYWKAWCKWMLWNP \\
$\mathcal{C}_{ 25,7 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW&  $\mathcal{C}_{ 25,8 }$ & WHHWYTWDWLWMYWWWWWFWD \\
$\mathcal{C}_{ 25,9 }$ & WGWPIPWWWLWWWWWWAWWAW&  $\mathcal{C}_{ 25,10 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC \\
$\mathcal{C}_{ 25,11 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF&  $\mathcal{C}_{ 25,12 }$ & FWPGWRPYWWWWWPWWPPFWP \\
$\mathcal{C}_{ 25,13 }$ & SCYRPPIFYFPWRRRPLWWVWWYWYTTGYIRWLWYHHAWWALSWPP&  $\mathcal{C}_{ 25,14 }$ & FWWFWWWFFFFKFFYFWWWWF \\
$\mathcal{C}_{ 25,15 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 25,16 }$ & DFHWWWWYWYWWWWFFFWWDWSDI \\
$\mathcal{C}_{ 25,17 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR&  $\mathcal{C}_{ 25,18 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW \\
$\mathcal{C}_{ 25,19 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY&  $\mathcal{C}_{ 25,20 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW \\
\hline 
$\mathcal{C}_{ 26,1 }$ & HWWWNDWRDWWYHDVYFYIYNWKIWYSHYFWYYRWRNRWIKPWDRKYMPE&  $\mathcal{C}_{ 26,2 }$ & EPFYMFYWDMYYYPDTYFYWHMWIMWCLFDVYYMHQWQITWFWKRKRKYK \\
$\mathcal{C}_{ 26,3 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 26,4 }$ & EWMWWKVWYYTDWWRWWRDFRCWWLRWWFRRHPYYLWWWYWYIWHWWHDR \\
$\mathcal{C}_{ 26,5 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN&  $\mathcal{C}_{ 26,6 }$ & WHWYYVMDIHWDFCHWWWYFYEHHILPHKRWWHFWFMRMCLWHQFFWFHR \\
$\mathcal{C}_{ 26,7 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 26,8 }$ & WPWWFHWWRRHWWYWYWWFFT \\
$\mathcal{C}_{ 26,9 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW&  $\mathcal{C}_{ 26,10 }$ & WHHWYTWDWLWMYWWWWWFWD \\
$\mathcal{C}_{ 26,11 }$ & WFWFWPFPWPYPYWPWPWYPP&  $\mathcal{C}_{ 26,12 }$ & WGWPIPWWWLWWWWWWAWWAW \\
$\mathcal{C}_{ 26,13 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC&  $\mathcal{C}_{ 26,14 }$ & WWWIWWFHWHWWWFDFRWWWW \\
$\mathcal{C}_{ 26,15 }$ & YYYYWYYYMYLWYYYWSWYYY&  $\mathcal{C}_{ 26,16 }$ & WWMYRYWWWWRYWHWFWPYFWWWRW \\
$\mathcal{C}_{ 26,17 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF&  $\mathcal{C}_{ 26,18 }$ & QQWWWWWQWQWWWWWMIIWWQ \\
$\mathcal{C}_{ 26,19 }$ & WYWYYIWWYYYIYRYYYWKYY&  $\mathcal{C}_{ 26,20 }$ & WPFWWFFWPPFHFFFWWFPWF \\
$\mathcal{C}_{ 26,21 }$ & FWPGWRPYWWWWWPWWPPFWP&  $\mathcal{C}_{ 26,22 }$ & WFFFRYRWYWFWWWWWDWWWW \\
$\mathcal{C}_{ 26,23 }$ & FFYFFMYFWFYFYFFFYWFFF&  $\mathcal{C}_{ 26,24 }$ & FWWFWWWFFFFKFFYFWWWWF \\
$\mathcal{C}_{ 26,25 }$ & PPWPPWWWWPWPWWMVWWIPW&  $\mathcal{C}_{ 26,26 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW \\
$\mathcal{C}_{ 26,27 }$ & DFHWWWWYWYWWWWFFFWWDWSDI&  $\mathcal{C}_{ 26,28 }$ & MQTFCWWFQWWWMPWWWPWFW \\
$\mathcal{C}_{ 26,29 }$ & FFFFPHPWWFFFFPFFFWFWW&  $\mathcal{C}_{ 26,30 }$ & LWPFWWPWPYWPWWPWFPYFP \\
$\mathcal{C}_{ 26,31 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR&  $\mathcal{C}_{ 26,32 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW \\
$\mathcal{C}_{ 26,33 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY&  $\mathcal{C}_{ 26,34 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW \\
\hline 
$\mathcal{C}_{ 27,1 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 27,2 }$ & EWMWWKVWYYTDWWRWWRDFRCWWLRWWFRRHPYYLWWWYWYIWHWWHDR \\
$\mathcal{C}_{ 27,3 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN&  $\mathcal{C}_{ 27,4 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY \\
$\mathcal{C}_{ 27,5 }$ & WPWWFHWWRRHWWYWYWWFFT&  $\mathcal{C}_{ 27,6 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW \\
$\mathcal{C}_{ 27,7 }$ & WHHWYTWDWLWMYWWWWWFWD&  $\mathcal{C}_{ 27,8 }$ & WFWFWPFPWPYPYWPWPWYPP \\
$\mathcal{C}_{ 27,9 }$ & WGWPIPWWWLWWWWWWAWWAW&  $\mathcal{C}_{ 27,10 }$ & WWWIWWFHWHWWWFDFRWWWW \\
$\mathcal{C}_{ 27,11 }$ & YYYYWYYYMYLWYYYWSWYYY&  $\mathcal{C}_{ 27,12 }$ & WWMYRYWWWWRYWHWFWPYFWWWRW \\
$\mathcal{C}_{ 27,13 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF&  $\mathcal{C}_{ 27,14 }$ & QQWWWWWQWQWWWWWMIIWWQ \\
$\mathcal{C}_{ 27,15 }$ & WYWYYIWWYYYIYRYYYWKYY&  $\mathcal{C}_{ 27,16 }$ & WPFWWFFWPPFHFFFWWFPWF \\
$\mathcal{C}_{ 27,17 }$ & FWPGWRPYWWWWWPWWPPFWP&  $\mathcal{C}_{ 27,18 }$ & WFFFRYRWYWFWWWWWDWWWW \\
$\mathcal{C}_{ 27,19 }$ & FFYFFMYFWFYFYFFFYWFFF&  $\mathcal{C}_{ 27,20 }$ & WWWWWRQWNQWWMWWWRQWWW \\
$\mathcal{C}_{ 27,21 }$ & FWWFWWWFFFFKFFYFWWWWF&  $\mathcal{C}_{ 27,22 }$ & PPWPPWWWWPWPWWMVWWIPW \\
$\mathcal{C}_{ 27,23 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 27,24 }$ & DFHWWWWYWYWWWWFFFWWDWSDI \\
$\mathcal{C}_{ 27,25 }$ & MQTFCWWFQWWWMPWWWPWFW&  $\mathcal{C}_{ 27,26 }$ & FFFFPHPWWFFFFPFFFWFWW \\
$\mathcal{C}_{ 27,27 }$ & LWPFWWPWPYWPWWPWFPYFP&  $\mathcal{C}_{ 27,28 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR \\
$\mathcal{C}_{ 27,29 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 27,30 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
$\mathcal{C}_{ 27,31 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW & & \\ 
\hline 
$\mathcal{C}_{ 28,1 }$ & HWWWNDWRDWWYHDVYFYIYNWKIWYSHYFWYYRWRNRWIKPWDRKYMPE&  $\mathcal{C}_{ 28,2 }$ & EPFYMFYWDMYYYPDTYFYWHMWIMWCLFDVYYMHQWQITWFWKRKRKYK \\
$\mathcal{C}_{ 28,3 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 28,4 }$ & EWMWWKVWYYTDWWRWWRDFRCWWLRWWFRRHPYYLWWWYWYIWHWWHDR \\
$\mathcal{C}_{ 28,5 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN&  $\mathcal{C}_{ 28,6 }$ & WHWYYVMDIHWDFCHWWWYFYEHHILPHKRWWHFWFMRMCLWHQFFWFHR \\
$\mathcal{C}_{ 28,7 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 28,8 }$ & IVPPWFVHYVAIIIWMWRWPWLRIAWYFWCVAWIWHHYWKAWCKWMLWNP \\
$\mathcal{C}_{ 28,9 }$ & FWMIWWTTVHHHVTVVWHHPTHWLHGSWPQHTCWHGCHWWYYHTVMHPFH&  $\mathcal{C}_{ 28,10 }$ & AWILIYIIYFCHLVHPWLSGHWWWWHHWAFCIHPCPPVFLLFFPHSTPHV \\
$\mathcal{C}_{ 28,11 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW&  $\mathcal{C}_{ 28,12 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC \\
$\mathcal{C}_{ 28,13 }$ & LIWWIHHIWFTMTPHFHYHPGWWMVMIPHWCMWIICIAWAMYWWAIFHVL&  $\mathcal{C}_{ 28,14 }$ & SCYRPPIFYFPWRRRPLWWVWWYWYTTGYIRWLWYHHAWWALSWPP \\
$\mathcal{C}_{ 28,15 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR&  $\mathcal{C}_{ 28,16 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW \\
$\mathcal{C}_{ 28,17 }$ & LFSWFFWRHWRHWYMHKWHRVWVHHYDFFWFFWWHWWHWYHHWWHFWH&  $\mathcal{C}_{ 28,18 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
$\mathcal{C}_{ 28,19 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW & & \\ 
\hline 
$\mathcal{C}_{ 29,1 }$ & EPFYMFYWDMYYYPDTYFYWHMWIMWCLFDVYYMHQWQITWFWKRKRKYK&  $\mathcal{C}_{ 29,2 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS \\
$\mathcal{C}_{ 29,3 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN&  $\mathcal{C}_{ 29,4 }$ & WHWYYVMDIHWDFCHWWWYFYEHHILPHKRWWHFWFMRMCLWHQFFWFHR \\
$\mathcal{C}_{ 29,5 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 29,6 }$ & HNFGWGWPYPMPHAWFVWIWWFGPMFGWWPASWGWHIFFPGPYSWHFSMW \\
$\mathcal{C}_{ 29,7 }$ & IVPPWFVHYVAIIIWMWRWPWLRIAWYFWCVAWIWHHYWKAWCKWMLWNP&  $\mathcal{C}_{ 29,8 }$ & AWILIYIIYFCHLVHPWLSGHWWWWHHWAFCIHPCPPVFLLFFPHSTPHV \\
$\mathcal{C}_{ 29,9 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW&  $\mathcal{C}_{ 29,10 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV \\
$\mathcal{C}_{ 29,11 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC&  $\mathcal{C}_{ 29,12 }$ & PNWFPPNLLPTSPLWPLCVPLLFFAWVPNFIWYMTVHWLYPPVSWLPHVC \\
$\mathcal{C}_{ 29,13 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF&  $\mathcal{C}_{ 29,14 }$ & LIWWIHHIWFTMTPHFHYHPGWWMVMIPHWCMWIICIAWAMYWWAIFHVL \\
$\mathcal{C}_{ 29,15 }$ & YAYVPPIASFNWGGGPFWWWPGWYSMVPYYHWMWCWHAWFIPYWMP&  $\mathcal{C}_{ 29,16 }$ & GWMYPPIYPIWWITHYCPPGFYWTVLIWHLIMVIPIIGVCYYPGFIFVYA \\
$\mathcal{C}_{ 29,17 }$ & LWHFGTFGCPPLWVSPPRWGWPLFLIPWSGWHVLFGWPWPWYVWPRMY&  $\mathcal{C}_{ 29,18 }$ & SCYRPPIFYFPWRRRPLWWVWWYWYTTGYIRWLWYHHAWWALSWPP \\
$\mathcal{C}_{ 29,19 }$ & PFWPCPIFVPPLFFPFLWPLPPLYTASFHWVPFFWFMFILHTLSYLTW&  $\mathcal{C}_{ 29,20 }$ & GHWWPPHWPIWPPLPWPIWIPSFWWLPFFP \\
$\mathcal{C}_{ 29,21 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 29,22 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR \\
$\mathcal{C}_{ 29,23 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 29,24 }$ & LFSWFFWRHWRHWYMHKWHRVWVHHYDFFWFFWWHWWHWYHHWWHFWH \\
$\mathcal{C}_{ 29,25 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY&  $\mathcal{C}_{ 29,26 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW \\
\hline 
$\mathcal{C}_{ 30,1 }$ & HWWWNDWRDWWYHDVYFYIYNWKIWYSHYFWYYRWRNRWIKPWDRKYMPE&  $\mathcal{C}_{ 30,2 }$ & EPFYMFYWDMYYYPDTYFYWHMWIMWCLFDVYYMHQWQITWFWKRKRKYK \\
$\mathcal{C}_{ 30,3 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 30,4 }$ & EWMWWKVWYYTDWWRWWRDFRCWWLRWWFRRHPYYLWWWYWYIWHWWHDR \\
$\mathcal{C}_{ 30,5 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN&  $\mathcal{C}_{ 30,6 }$ & WHWYYVMDIHWDFCHWWWYFYEHHILPHKRWWHFWFMRMCLWHQFFWFHR \\
$\mathcal{C}_{ 30,7 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 30,8 }$ & HNFGWGWPYPMPHAWFVWIWWFGPMFGWWPASWGWHIFFPGPYSWHFSMW \\
$\mathcal{C}_{ 30,9 }$ & IVPPWFVHYVAIIIWMWRWPWLRIAWYFWCVAWIWHHYWKAWCKWMLWNP&  $\mathcal{C}_{ 30,10 }$ & AWILIYIIYFCHLVHPWLSGHWWWWHHWAFCIHPCPPVFLLFFPHSTPHV \\
$\mathcal{C}_{ 30,11 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW&  $\mathcal{C}_{ 30,12 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV \\
$\mathcal{C}_{ 30,13 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC&  $\mathcal{C}_{ 30,14 }$ & PNWFPPNLLPTSPLWPLCVPLLFFAWVPNFIWYMTVHWLYPPVSWLPHVC \\
$\mathcal{C}_{ 30,15 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF&  $\mathcal{C}_{ 30,16 }$ & LIWWIHHIWFTMTPHFHYHPGWWMVMIPHWCMWIICIAWAMYWWAIFHVL \\
$\mathcal{C}_{ 30,17 }$ & YAYVPPIASFNWGGGPFWWWPGWYSMVPYYHWMWCWHAWFIPYWMP&  $\mathcal{C}_{ 30,18 }$ & GWMYPPIYPIWWITHYCPPGFYWTVLIWHLIMVIPIIGVCYYPGFIFVYA \\
$\mathcal{C}_{ 30,19 }$ & LWHFGTFGCPPLWVSPPRWGWPLFLIPWSGWHVLFGWPWPWYVWPRMY&  $\mathcal{C}_{ 30,20 }$ & SCYRPPIFYFPWRRRPLWWVWWYWYTTGYIRWLWYHHAWWALSWPP \\
$\mathcal{C}_{ 30,21 }$ & PFWPCPIFVPPLFFPFLWPLPPLYTASFHWVPFFWFMFILHTLSYLTW&  $\mathcal{C}_{ 30,22 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW \\
$\mathcal{C}_{ 30,23 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR&  $\mathcal{C}_{ 30,24 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW \\
$\mathcal{C}_{ 30,25 }$ & LFSWFFWRHWRHWYMHKWHRVWVHHYDFFWFFWWHWWHWYHHWWHFWH&  $\mathcal{C}_{ 30,26 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
$\mathcal{C}_{ 30,27 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW & & \\ 
\hline 
$\mathcal{C}_{ 31,1 }$ & HWWWNDWRDWWYHDVYFYIYNWKIWYSHYFWYYRWRNRWIKPWDRKYMPE&  $\mathcal{C}_{ 31,2 }$ & EPFYMFYWDMYYYPDTYFYWHMWIMWCLFDVYYMHQWQITWFWKRKRKYK \\
$\mathcal{C}_{ 31,3 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 31,4 }$ & EWMWWKVWYYTDWWRWWRDFRCWWLRWWFRRHPYYLWWWYWYIWHWWHDR \\
$\mathcal{C}_{ 31,5 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN&  $\mathcal{C}_{ 31,6 }$ & WHWYYVMDIHWDFCHWWWYFYEHHILPHKRWWHFWFMRMCLWHQFFWFHR \\
$\mathcal{C}_{ 31,7 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 31,8 }$ & HNFGWGWPYPMPHAWFVWIWWFGPMFGWWPASWGWHIFFPGPYSWHFSMW \\
$\mathcal{C}_{ 31,9 }$ & IVPPWFVHYVAIIIWMWRWPWLRIAWYFWCVAWIWHHYWKAWCKWMLWNP&  $\mathcal{C}_{ 31,10 }$ & AWILIYIIYFCHLVHPWLSGHWWWWHHWAFCIHPCPPVFLLFFPHSTPHV \\
$\mathcal{C}_{ 31,11 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW&  $\mathcal{C}_{ 31,12 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV \\
$\mathcal{C}_{ 31,13 }$ & WGWPIPWWWLWWWWWWAWWAW&  $\mathcal{C}_{ 31,14 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC \\
$\mathcal{C}_{ 31,15 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF&  $\mathcal{C}_{ 31,16 }$ & LIWWIHHIWFTMTPHFHYHPGWWMVMIPHWCMWIICIAWAMYWWAIFHVL \\
$\mathcal{C}_{ 31,17 }$ & YAYVPPIASFNWGGGPFWWWPGWYSMVPYYHWMWCWHAWFIPYWMP&  $\mathcal{C}_{ 31,18 }$ & GWMYPPIYPIWWITHYCPPGFYWTVLIWHLIMVIPIIGVCYYPGFIFVYA \\
$\mathcal{C}_{ 31,19 }$ & LWHFGTFGCPPLWVSPPRWGWPLFLIPWSGWHVLFGWPWPWYVWPRMY&  $\mathcal{C}_{ 31,20 }$ & SCYRPPIFYFPWRRRPLWWVWWYWYTTGYIRWLWYHHAWWALSWPP \\
$\mathcal{C}_{ 31,21 }$ & PFWPCPIFVPPLFFPFLWPLPPLYTASFHWVPFFWFMFILHTLSYLTW&  $\mathcal{C}_{ 31,22 }$ & GHWWPPHWPIWPPLPWPIWIPSFWWLPFFP \\
$\mathcal{C}_{ 31,23 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 31,24 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR \\
$\mathcal{C}_{ 31,25 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 31,26 }$ & LFSWFFWRHWRHWYMHKWHRVWVHHYDFFWFFWWHWWHWYHHWWHFWH \\
$\mathcal{C}_{ 31,27 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY&  $\mathcal{C}_{ 31,28 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW \\
\hline 
$\mathcal{C}_{ 32,1 }$ & HWWWNDWRDWWYHDVYFYIYNWKIWYSHYFWYYRWRNRWIKPWDRKYMPE&  $\mathcal{C}_{ 32,2 }$ & EPFYMFYWDMYYYPDTYFYWHMWIMWCLFDVYYMHQWQITWFWKRKRKYK \\
$\mathcal{C}_{ 32,3 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 32,4 }$ & EWMWWKVWYYTDWWRWWRDFRCWWLRWWFRRHPYYLWWWYWYIWHWWHDR \\
$\mathcal{C}_{ 32,5 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN&  $\mathcal{C}_{ 32,6 }$ & WHWYYVMDIHWDFCHWWWYFYEHHILPHKRWWHFWFMRMCLWHQFFWFHR \\
$\mathcal{C}_{ 32,7 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 32,8 }$ & HNFGWGWPYPMPHAWFVWIWWFGPMFGWWPASWGWHIFFPGPYSWHFSMW \\
$\mathcal{C}_{ 32,9 }$ & IVPPWFVHYVAIIIWMWRWPWLRIAWYFWCVAWIWHHYWKAWCKWMLWNP&  $\mathcal{C}_{ 32,10 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW \\
$\mathcal{C}_{ 32,11 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV&  $\mathcal{C}_{ 32,12 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC \\
$\mathcal{C}_{ 32,13 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF&  $\mathcal{C}_{ 32,14 }$ & LIWWIHHIWFTMTPHFHYHPGWWMVMIPHWCMWIICIAWAMYWWAIFHVL \\
$\mathcal{C}_{ 32,15 }$ & YAYVPPIASFNWGGGPFWWWPGWYSMVPYYHWMWCWHAWFIPYWMP&  $\mathcal{C}_{ 32,16 }$ & LWHFGTFGCPPLWVSPPRWGWPLFLIPWSGWHVLFGWPWPWYVWPRMY \\
$\mathcal{C}_{ 32,17 }$ & SCYRPPIFYFPWRRRPLWWVWWYWYTTGYIRWLWYHHAWWALSWPP&  $\mathcal{C}_{ 32,18 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW \\
$\mathcal{C}_{ 32,19 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR&  $\mathcal{C}_{ 32,20 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW \\
$\mathcal{C}_{ 32,21 }$ & LFSWFFWRHWRHWYMHKWHRVWVHHYDFFWFFWWHWWHWYHHWWHFWH&  $\mathcal{C}_{ 32,22 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
$\mathcal{C}_{ 32,23 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW & & \\ 
\hline 
$\mathcal{C}_{ 33,1 }$ & HWWWNDWRDWWYHDVYFYIYNWKIWYSHYFWYYRWRNRWIKPWDRKYMPE&  $\mathcal{C}_{ 33,2 }$ & EPFYMFYWDMYYYPDTYFYWHMWIMWCLFDVYYMHQWQITWFWKRKRKYK \\
$\mathcal{C}_{ 33,3 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 33,4 }$ & EWMWWKVWYYTDWWRWWRDFRCWWLRWWFRRHPYYLWWWYWYIWHWWHDR \\
$\mathcal{C}_{ 33,5 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN&  $\mathcal{C}_{ 33,6 }$ & WHWYYVMDIHWDFCHWWWYFYEHHILPHKRWWHFWFMRMCLWHQFFWFHR \\
$\mathcal{C}_{ 33,7 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 33,8 }$ & HNFGWGWPYPMPHAWFVWIWWFGPMFGWWPASWGWHIFFPGPYSWHFSMW \\
$\mathcal{C}_{ 33,9 }$ & IVPPWFVHYVAIIIWMWRWPWLRIAWYFWCVAWIWHHYWKAWCKWMLWNP&  $\mathcal{C}_{ 33,10 }$ & AWILIYIIYFCHLVHPWLSGHWWWWHHWAFCIHPCPPVFLLFFPHSTPHV \\
$\mathcal{C}_{ 33,11 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW&  $\mathcal{C}_{ 33,12 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV \\
$\mathcal{C}_{ 33,13 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC&  $\mathcal{C}_{ 33,14 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF \\
$\mathcal{C}_{ 33,15 }$ & LIWWIHHIWFTMTPHFHYHPGWWMVMIPHWCMWIICIAWAMYWWAIFHVL&  $\mathcal{C}_{ 33,16 }$ & YAYVPPIASFNWGGGPFWWWPGWYSMVPYYHWMWCWHAWFIPYWMP \\
$\mathcal{C}_{ 33,17 }$ & GWMYPPIYPIWWITHYCPPGFYWTVLIWHLIMVIPIIGVCYYPGFIFVYA&  $\mathcal{C}_{ 33,18 }$ & LWHFGTFGCPPLWVSPPRWGWPLFLIPWSGWHVLFGWPWPWYVWPRMY \\
$\mathcal{C}_{ 33,19 }$ & SCYRPPIFYFPWRRRPLWWVWWYWYTTGYIRWLWYHHAWWALSWPP&  $\mathcal{C}_{ 33,20 }$ & PFWPCPIFVPPLFFPFLWPLPPLYTASFHWVPFFWFMFILHTLSYLTW \\
$\mathcal{C}_{ 33,21 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 33,22 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR \\
$\mathcal{C}_{ 33,23 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 33,24 }$ & LFSWFFWRHWRHWYMHKWHRVWVHHYDFFWFFWWHWWHWYHHWWHFWH \\
$\mathcal{C}_{ 33,25 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY&  $\mathcal{C}_{ 33,26 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW \\
\hline 
$\mathcal{C}_{ 34,1 }$ & HWWWNDWRDWWYHDVYFYIYNWKIWYSHYFWYYRWRNRWIKPWDRKYMPE&  $\mathcal{C}_{ 34,2 }$ & EPFYMFYWDMYYYPDTYFYWHMWIMWCLFDVYYMHQWQITWFWKRKRKYK \\
$\mathcal{C}_{ 34,3 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 34,4 }$ & EWMWWKVWYYTDWWRWWRDFRCWWLRWWFRRHPYYLWWWYWYIWHWWHDR \\
$\mathcal{C}_{ 34,5 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN&  $\mathcal{C}_{ 34,6 }$ & WHWYYVMDIHWDFCHWWWYFYEHHILPHKRWWHFWFMRMCLWHQFFWFHR \\
$\mathcal{C}_{ 34,7 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 34,8 }$ & HNFGWGWPYPMPHAWFVWIWWFGPMFGWWPASWGWHIFFPGPYSWHFSMW \\
$\mathcal{C}_{ 34,9 }$ & IVPPWFVHYVAIIIWMWRWPWLRIAWYFWCVAWIWHHYWKAWCKWMLWNP&  $\mathcal{C}_{ 34,10 }$ & AWILIYIIYFCHLVHPWLSGHWWWWHHWAFCIHPCPPVFLLFFPHSTPHV \\
$\mathcal{C}_{ 34,11 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW&  $\mathcal{C}_{ 34,12 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV \\
$\mathcal{C}_{ 34,13 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC&  $\mathcal{C}_{ 34,14 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF \\
$\mathcal{C}_{ 34,15 }$ & LIWWIHHIWFTMTPHFHYHPGWWMVMIPHWCMWIICIAWAMYWWAIFHVL&  $\mathcal{C}_{ 34,16 }$ & YAYVPPIASFNWGGGPFWWWPGWYSMVPYYHWMWCWHAWFIPYWMP \\
$\mathcal{C}_{ 34,17 }$ & LWHFGTFGCPPLWVSPPRWGWPLFLIPWSGWHVLFGWPWPWYVWPRMY&  $\mathcal{C}_{ 34,18 }$ & SCYRPPIFYFPWRRRPLWWVWWYWYTTGYIRWLWYHHAWWALSWPP \\
$\mathcal{C}_{ 34,19 }$ & PFWPCPIFVPPLFFPFLWPLPPLYTASFHWVPFFWFMFILHTLSYLTW&  $\mathcal{C}_{ 34,20 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW \\
$\mathcal{C}_{ 34,21 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR&  $\mathcal{C}_{ 34,22 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW \\
$\mathcal{C}_{ 34,23 }$ & LFSWFFWRHWRHWYMHKWHRVWVHHYDFFWFFWWHWWHWYHHWWHFWH&  $\mathcal{C}_{ 34,24 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY \\
$\mathcal{C}_{ 34,25 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW & & \\ 
\hline 
$\mathcal{C}_{ 35,1 }$ & HWWWNDWRDWWYHDVYFYIYNWKIWYSHYFWYYRWRNRWIKPWDRKYMPE&  $\mathcal{C}_{ 35,2 }$ & EPFYMFYWDMYYYPDTYFYWHMWIMWCLFDVYYMHQWQITWFWKRKRKYK \\
$\mathcal{C}_{ 35,3 }$ & RWWWVIWHRYNWWRLDWYWSWPYHWYSWYHYWYDVWMPWIYYWDHFWCIS&  $\mathcal{C}_{ 35,4 }$ & EWMWWKVWYYTDWWRWWRDFRCWWLRWWFRRHPYYLWWWYWYIWHWWHDR \\
$\mathcal{C}_{ 35,5 }$ & WYLLMNFVDWYYYWYYWMYIYHEYWYWPYWYWFPEFWCWRYYRWRWN&  $\mathcal{C}_{ 35,6 }$ & WHWYYVMDIHWDFCHWWWYFYEHHILPHKRWWHFWFMRMCLWHQFFWFHR \\
$\mathcal{C}_{ 35,7 }$ & TPSYCWVSSWWMFCQNYLHYDHWDHWYWFYRWWYQWWHRKKYFWWWWPWY&  $\mathcal{C}_{ 35,8 }$ & HNFGWGWPYPMPHAWFVWIWWFGPMFGWWPASWGWHIFFPGPYSWHFSMW \\
$\mathcal{C}_{ 35,9 }$ & IVPPWFVHYVAIIIWMWRWPWLRIAWYFWCVAWIWHHYWKAWCKWMLWNP&  $\mathcal{C}_{ 35,10 }$ & DWWDYPMTWDWTMWFYSWWCVWFEYWEWWNWYCFWSLWLFFSIFWVHWW \\
$\mathcal{C}_{ 35,11 }$ & PTWACWPYPWWWFGLWAHVCHPYYWYIWFYLGGPYSPV&  $\mathcal{C}_{ 35,12 }$ & WGWPIPWWWLWWWWWWAWWAW \\
$\mathcal{C}_{ 35,13 }$ & IWFDWWIMLFFILIDDWWLPWPWPHMMINGWWVWWWPHPFWMGWLYCPGC&  $\mathcal{C}_{ 35,14 }$ & FIWWPGGAPWFWWWFWWWWAGPPWGWLFF \\
$\mathcal{C}_{ 35,15 }$ & LIWWIHHIWFTMTPHFHYHPGWWMVMIPHWCMWIICIAWAMYWWAIFHVL&  $\mathcal{C}_{ 35,16 }$ & YAYVPPIASFNWGGGPFWWWPGWYSMVPYYHWMWCWHAWFIPYWMP \\
$\mathcal{C}_{ 35,17 }$ & LWHFGTFGCPPLWVSPPRWGWPLFLIPWSGWHVLFGWPWPWYVWPRMY&  $\mathcal{C}_{ 35,18 }$ & SCYRPPIFYFPWRRRPLWWVWWYWYTTGYIRWLWYHHAWWALSWPP \\
$\mathcal{C}_{ 35,19 }$ & PFWPCPIFVPPLFFPFLWPLPPLYTASFHWVPFFWFMFILHTLSYLTW&  $\mathcal{C}_{ 35,20 }$ & GHWWPPHWPIWPPLPWPIWIPSFWWLPFFP \\
$\mathcal{C}_{ 35,21 }$ & RIFYFWWPWWHWWPWPFFRYPPFPYWAIW&  $\mathcal{C}_{ 35,22 }$ & LWWNWYWWYFHYFWWNWHMNPHWFYWHWVHYYKYHWYFYRLKWWHWHHWR \\
$\mathcal{C}_{ 35,23 }$ & KWVWNWHRYFHFHVYWLFYWYWRHWYWPWHFFDIWFWLYLLPFYWNCYW&  $\mathcal{C}_{ 35,24 }$ & LFSWFFWRHWRHWYMHKWHRVWVHHYDFFWFFWWHWWHWYHHWWHFWH \\
$\mathcal{C}_{ 35,25 }$ & DQWLFVDRWVWWRLWKWWKSKWLWWWWWSWPWWWHWYCWYWPVWIYWWY&  $\mathcal{C}_{ 35,26 }$ & DFFWINYGMWWWWVYSLVWWLWLPWVWWFYLYGYDFFWFFYFYWFHYW \\
\hline
\end{longtable}
